AquaROM: shape optimization pipeline for soft swimmers using parametric reduced order models

The efficient optimization of actuated soft structures, particularly under complex nonlinear forces, remains a critical challenge in advancing robotics. Simulations of nonlinear structures, such as soft-bodied robots modeled using the finite element method (FEM), often demand substantial computational resources, especially during optimization. To address this challenge, we propose a novel optimization algorithm based on a tensorial parametric reduced order model (PROM). Our algorithm leverages dimensionality reduction and solution approximation techniques to facilitate efficient solving of nonlinear constrained optimization problems. The well-structured tensorial approach enables the use of analytical gradients within a specifically chosen reduced order basis (ROB), significantly enhancing computational efficiency. To showcase the performance of our method, we apply it to optimizing soft robotic swimmer shapes. These actuated soft robots experience hydrodynamic forces, subjecting them to both internal and external nonlinear forces, which are incorporated into our optimization process using a data-free ROB for fast and accurate computations. This approach not only reduces computational complexity but also unlocks new opportunities to optimize complex nonlinear systems in soft robotics, paving the way for more efficient design and control.

==> img/05_algorithm.tex <==
\newcommand{\xshift}{0.0}  % Horizontal shift for reference nodes

\begin{tikzpicture}[auto,node distance=0pt]

% Define block styles
\tikzstyle{block} = [rectangle, draw, text width=12em, text centered, minimum height=3.0em]
\tikzstyle{block_if} = [rectangle, draw, text width=12em, minimum height=2.0em]
\tikzstyle{block_then} = [rectangle, draw, text width=10em, text centered, minimum height=2.5em]
\tikzstyle{arrow} = [thick,->,>=stealth]
\tikzstyle{reftext} = [text width=6em, align=right]

% Nodes
\def\dist{-1.4}
\node [block] (box1) {Upload nominal mesh, define shape variations};
\node [block, below of=box1,yshift=\dist cm] (box2) {Build PROM};
\node [block, below of=box2,yshift=\dist cm] (box3) {Solve EoMs and sensitivity};
\node [block, below of=box3,yshift=\dist cm] (box4) {Evaluate cost function\\ and its gradient};
\node [block, below of=box4,yshift=\dist cm] (box5) {Update parameters};
\node [block_if, below of=box5,yshift=-1.2 cm] (box6) {\textit{if parameters $<$ threshold}};
\node [block_then,below = -\the\pgflinewidth of box6.south west, anchor = north west] (box7) {Approximate EoMs solutions (sensitivity)};
\node [block_if, below= -\the\pgflinewidth of box7.south west, anchor = north west] (box8) {\textit{else}};
\node [block_then, below= -\the\pgflinewidth of box8.south west, anchor = north west] (box9) {New PROM/EoMs solutions needed};

% Reference nodes (left-aligned)
\node[anchor=west] at ($(box1.east)+(\xshift,0)$) {\Cref{fig:shape_variations_procedure}};
\node[anchor=west] at ($(box2.east)+(\xshift,0)$) {\Cref{sec:04_PROM_section}};
\node[anchor=west, text width=2.5cm] at ($(box3.east)+(\xshift,0)$) {Eqns~\eqref{eq:red_EoMs},~\eqref{eq:def_sensitivity}};
\node[anchor=west, text width=2.5cm] at ($(box4.east)+(\xshift,0)$) {Eqns~\eqref{eq:cost_function},~\eqref{eq:cost_function_gradient}};
\node[anchor=west, text width=2.5cm] at ($(box5.east)+(\xshift,0)$) {Eqn~\eqref{eq:parameter_updates}};

\node[anchor=west, text width=2.5cm] at ($(box7.east)+(\xshift,0)$) {Eqn~\eqref{eq:approximation_using_sensitivity}};

% Arrows
\draw [arrow] (box1) -- (box2);
\draw [arrow] (box2) -- (box3);
\draw [arrow] (box3) -- (box4);
\draw [arrow] (box4) -- (box5);
\draw [arrow] (box5) -- (box6);
\draw [arrow, bend right=90] (box9.west) -- ++(-0.8cm,0) |- (box2.west);
\draw [arrow, bend right=90] (box7.west) -- ++(-0.4cm,0) |- (box4.west);

\end{tikzpicture}

